ToolNet: Connecting Large Language Models with Massive Tools via Tool Graph

While achieving remarkable progress in a broad range of tasks, large language models (LLMs) remain significantly limited in properly using massive external tools. Existing in-context learning approaches simply format tools into a list of plain text descriptions and input them to LLMs, from which, LLMs generate a sequence of tool calls to solve problems step by step. Such a paradigm ignores the intrinsic dependency between tools and offloads all reasoning loads to LLMs, making them restricted to a limited number of specifically designed tools. It thus remains challenging for LLMs to operate on a library of massive tools, casting a great limitation when confronted with real-world scenarios. This paper proposes ToolNet, a plug-and-play framework that scales up the number of tools to thousands with a moderate increase in token consumption. ToolNet organizes tools into a directed graph. Each node represents a tool, and weighted edges denote tool transition. Starting from an initial tool node, an LLM navigates in the graph by iteratively choosing the next one from its successors until the task is resolved. Extensive experiments show that ToolNet can achieve impressive results in challenging multi-hop tool learning datasets and is resilient to tool failures.

==> Fig/dyn_toolfail.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    axis line style={line width=1pt},
    label style={font=\large},
    xlabel={\textbf{\#Iteration}},
    ylabel={\textbf{Tool Score}},
    xmin=1, xmax=380, 
    ymin=0, ymax=100,
    xtick={50, 100, 200, 300, 380},
    ytick={0,10,20,...,100},
    % after end axis/.code={ 
    %     \node[above, yshift=162pt, xshift=10pt] at (current axis.northwest) {$\times 1e3$};
    % },
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]
\definecolor{color1}{rgb}{0.094,0,1}
\addplot[
    color=color1,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 68)
(1, 68)
(2, 66)
(3, 64)
(4, 62)
(5, 63)
(6, 62)
(7, 62)
(8, 63)
(9, 63)
(10, 64)
(11, 63)
(12, 63)
(13, 63)
(14, 63)
(15, 63)
(16, 63)
(17, 63)
(18, 63)
(19, 63)
(20, 63)
(21, 63)
(22, 63)
(23, 63)
(24, 63)
(25, 63)
(26, 63)
(27, 63)
(28, 63)
(29, 63)
(30, 63)
(31, 63)
(32, 63)
(33, 63)
(34, 68)
(35, 68)
(36, 68)
(37, 68)
(38, 68)
(39, 68)
(40, 68)
(41, 68)
(42, 69)
(43, 69)
(44, 67)
(45, 69)
(46, 70)
(47, 71)
(48, 72)
(49, 68)
(50, 65)
(51, 62)
(52, 62)
(53, 59)
(54, 56)
(55, 53)
(56, 53)
(57, 50)
(58, 50)
(59, 47)
(60, 47)
(61, 44)
(62, 44)
(63, 44)
(64, 44)
(65, 44)
(66, 44)
(67, 44)
(68, 44)
(69, 44)
(70, 44)
(71, 44)
(72, 44)
(73, 44)
(74, 44)
(75, 44)
(76, 44)
(77, 44)
(78, 44)
(79, 44)
(80, 44)
(81, 44)
(82, 44)
(83, 44)
(84, 44)
(85, 44)
(86, 44)
(87, 44)
(88, 44)
(89, 44)
(90, 44)
(91, 44)
(92, 44)
(93, 44)
(94, 44)
(95, 44)
(96, 44)
(97, 44)
(98, 44)
(99, 44)
(100, 44)
(101, 41)
(102, 41)
(103, 39)
(104, 39)
(105, 36)
(106, 36)
(107, 36)
(108, 34)
(109, 34)
(110, 34)
(111, 34)
(112, 34)
(113, 34)
(114, 34)
(115, 34)
(116, 34)
(117, 34)
(118, 34)
(119, 34)
(120, 34)
(121, 34)
(122, 34)
(123, 34)
(124, 34)
(125, 34)
(126, 34)
(127, 34)
(128, 34)
(129, 34)
(130, 34)
(131, 34)
(132, 34)
(133, 34)
(134, 34)
(135, 34)
(136, 34)
(137, 34)
(138, 34)
(139, 34)
(140, 34)
(141, 34)
(142, 34)
(143, 34)
(144, 34)
(145, 34)
(146, 34)
(147, 34)
(148, 34)
(149, 34)
(150, 34)
(151, 34)
(152, 34)
(153, 34)
(154, 34)
(155, 34)
(156, 34)
(157, 34)
(158, 34)
(159, 34)
(160, 34)
(161, 34)
(162, 34)
(163, 34)
(164, 34)
(165, 34)
(166, 34)
(167, 34)
(168, 34)
(169, 34)
(170, 34)
(171, 34)
(172, 34)
(173, 34)
(174, 34)
(175, 34)
(176, 34)
(177, 34)
(178, 34)
(179, 34)
(180, 34)
(181, 34)
(182, 34)
(183, 34)
(184, 34)
(185, 34)
(186, 34)
(187, 34)
(188, 34)
(189, 34)
(190, 34)
(191, 34)
(192, 34)
(193, 34)
(194, 34)
(195, 34)
(196, 34)
(197, 34)
(198, 34)
(199, 34)
(200, 34)
(201, 34)
(202, 34)
(203, 34)
(204, 34)
(205, 34)
(206, 34)
(207, 34)
(208, 34)
(209, 34)
(210, 34)
(211, 34)
(212, 34)
(213, 34)
(214, 34)
(215, 34)
(216, 34)
(217, 34)
(218, 34)
(219, 34)
(220, 34)
(221, 34)
(222, 34)
(223, 34)
(224, 34)
(225, 34)
(226, 34)
(227, 34)
(228, 34)
(229, 34)
(230, 34)
(231, 34)
(232, 34)
(233, 34)
(234, 34)
(235, 34)
(236, 34)
(237, 34)
(238, 34)
(239, 34)
(240, 34)
(241, 34)
(242, 34)
(243, 34)
(244, 34)
(245, 34)
(246, 34)
(247, 34)
(248, 34)
(249, 34)
(250, 34)
(251, 34)
(252, 34)
(253, 34)
(254, 34)
(255, 34)
(256, 34)
(257, 34)
(258, 34)
(259, 34)
(260, 34)
(261, 34)
(262, 34)
(263, 34)
(264, 34)
(265, 34)
(266, 34)
(267, 34)
(268, 34)
(269, 34)
(270, 34)
(271, 34)
(272, 34)
(273, 34)
(274, 34)
(275, 34)
(276, 34)
(277, 34)
(278, 34)
(279, 34)
(280, 34)
(281, 34)
(282, 34)
(283, 34)
(284, 34)
(285, 34)
(286, 34)
(287, 34)
(288, 34)
(289, 34)
(290, 34)
(291, 34)
(292, 34)
(293, 34)
(294, 34)
(295, 34)
(296, 34)
(297, 34)
(298, 34)
(299, 34)
(300, 34)
(301, 34)
(302, 34)
(303, 34)
(304, 34)
(305, 34)
(306, 34)
(307, 34)
(308, 34)
(309, 34)
(310, 34)
(311, 34)
(312, 34)
(313, 34)
(314, 34)
(315, 34)
(316, 34)
(317, 34)
(318, 34)
(319, 34)
(320, 34)
(321, 34)
(322, 34)
(323, 34)
(324, 34)
(325, 34)
(326, 34)
(327, 34)
(328, 34)
(329, 34)
(330, 34)
(331, 34)
(332, 34)
(333, 34)
(334, 34)
(335, 34)
(336, 34)
(337, 34)
(338, 34)
(339, 34)
(340, 34)
(341, 34)
(342, 34)
(343, 34)
(344, 34)
(345, 34)
(346, 34)
(347, 34)
(348, 34)
(349, 34)
(350, 34)
(351, 34)
(352, 34)
(353, 34)
(354, 34)
(355, 34)
(356, 34)
(357, 34)
(358, 34)
(359, 34)
(360, 34)
(361, 34)
(362, 34)
(363, 34)
(364, 34)
(365, 34)
(366, 34)
(367, 34)
(368, 34)

    };
    \addlegendentry{\textbf{Primary Tool(Crashed at 50-iter)}}
\definecolor{color1}{rgb}{0.8,0.094,0}

\addplot[
    color=blue,
    mark=asterisk,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
(11, 0)
(12, 0)
(13, 0)
(14, 0)
(15, 0)
(16, 0)
(17, 0)
(18, 0)
(19, 0)
(20, 0)
(21, 0)
(22, 0)
(23, 0)
(24, 0)
(25, 0)
(26, 0)
(27, 0)
(28, 0)
(29, 0)
(30, 0)
(31, 0)
(32, 0)
(33, 0)
(34, 0)
(35, 0)
(36, 0)
(37, 0)
(38, 0)
(39, 0)
(40, 0)
(41, 0)
(42, 0)
(43, 0)
(44, 0)
(45, 0)
(46, 0)
(47, 0)
(48, 0)
(49, 0)
(50, 0)
(51, 0)
(52, 0)
(53, 0)
(54, 0)
(55, 0)
(56, 14)
(57, 14)
(58, 17)
(59, 17)
(60, 20)
(61, 20)
(62, 22)
(63, 22)
(64, 22)
(65, 22)
(66, 22)
(67, 22)
(68, 22)
(69, 22)
(70, 22)
(71, 22)
(72, 22)
(73, 22)
(74, 22)
(75, 22)
(76, 22)
(77, 22)
(78, 22)
(79, 22)
(80, 22)
(81, 22)
(82, 22)
(83, 22)
(84, 22)
(85, 22)
(86, 22)
(87, 22)
(88, 22)
(89, 22)
(90, 22)
(91, 22)
(92, 22)
(93, 22)
(94, 22)
(95, 22)
(96, 22)
(97, 22)
(98, 22)
(99, 22)
(100, 22)
(101, 22)
(102, 24)
(103, 24)
(104, 28)
(105, 28)
(106, 31)
(107, 35)
(108, 35)
(109, 35)
(110, 35)
(111, 35)
(112, 35)
(113, 35)
(114, 35)
(115, 35)
(116, 35)
(117, 35)
(118, 35)
(119, 35)
(120, 35)
(121, 35)
(122, 35)
(123, 35)
(124, 35)
(125, 36)
(126, 36)
(127, 38)
(128, 38)
(129, 39)
(130, 39)
(131, 41)
(132, 41)
(133, 42)
(134, 42)
(135, 43)
(136, 43)
(137, 44)
(138, 44)
(139, 46)
(140, 46)
(141, 47)
(142, 47)
(143, 48)
(144, 48)
(145, 50)
(146, 50)
(147, 49)
(148, 49)
(149, 51)
(150, 51)
(151, 53)
(152, 53)
(153, 55)
(154, 55)
(155, 55)
(156, 55)
(157, 55)
(158, 55)
(159, 55)
(160, 55)
(161, 55)
(162, 55)
(163, 55)
(164, 55)
(165, 55)
(166, 55)
(167, 55)
(168, 55)
(169, 55)
(170, 55)
(171, 55)
(172, 55)
(173, 55)
(174, 55)
(175, 55)
(176, 55)
(177, 55)
(178, 55)
(179, 56)
(180, 56)
(181, 57)
(182, 57)
(183, 58)
(184, 58)
(185, 58)
(186, 58)
(187, 59)
(188, 59)
(189, 60)
(190, 60)
(191, 61)
(192, 61)
(193, 63)
(194, 63)
(195, 63)
(196, 63)
(197, 63)
(198, 63)
(199, 63)
(200, 63)
(201, 63)
(202, 63)
(203, 63)
(204, 63)
(205, 63)
(206, 63)
(207, 63)
(208, 63)
(209, 63)
(210, 63)
(211, 63)
(212, 63)
(213, 63)
(214, 63)
(215, 63)
(216, 63)
(217, 64)
(218, 64)
(219, 66)
(220, 66)
(221, 68)
(222, 68)
(223, 70)
(224, 70)
(225, 72)
(226, 72)
(227, 74)
(228, 74)
(229, 76)
(230, 76)
(231, 76)
(232, 76)
(233, 76)
(234, 76)
(235, 76)
(236, 76)
(237, 76)
(238, 76)
(239, 76)
(240, 76)
(241, 76)
(242, 76)
(243, 76)
(244, 76)
(245, 76)
(246, 76)
(247, 76)
(248, 76)
(249, 76)
(250, 76)
(251, 77)
(252, 77)
(253, 77)
(254, 77)
(255, 77)
(256, 77)
(257, 77)
(258, 77)
(259, 77)
(260, 77)
(261, 77)
(262, 77)
(263, 77)
(264, 77)
(265, 77)
(266, 77)
(267, 77)
(268, 77)
(269, 77)
(270, 77)
(271, 77)
(272, 77)
(273, 77)
(274, 77)
(275, 77)
(276, 77)
(277, 79)
(278, 79)
(279, 81)
(280, 81)
(281, 81)
(282, 81)
(283, 81)
(284, 81)
(285, 81)
(286, 81)
(287, 81)
(288, 81)
(289, 81)
(290, 81)
(291, 81)
(292, 81)
(293, 81)
(294, 81)
(295, 81)
(296, 81)
(297, 81)
(298, 81)
(299, 81)
(300, 81)
(301, 81)
(302, 81)
(303, 81)
(304, 81)
(305, 81)
(306, 81)
(307, 81)
(308, 81)
(309, 81)
(310, 81)
(311, 81)
(312, 81)
(313, 81)
(314, 81)
(315, 81)
(316, 81)
(317, 81)
(318, 81)
(319, 80)
(320, 80)
(321, 80)
(322, 80)
(323, 80)
(324, 80)
(325, 80)
(326, 80)
(327, 80)
(328, 80)
(329, 80)
(330, 80)
(331, 80)
(332, 80)
(333, 80)
(334, 80)
(335, 80)
(336, 80)
(337, 80)
(338, 80)
(339, 80)
(340, 80)
(341, 80)
(342, 80)
(343, 80)
(344, 80)
(345, 80)
(346, 80)
(347, 80)
(348, 80)
(349, 80)
(350, 80)
(351, 80)
(352, 80)
(353, 80)
(354, 80)
(355, 80)
(356, 80)
(357, 80)
(358, 80)
(359, 80)
(360, 80)
(361, 80)
(362, 80)
(363, 80)
(364, 80)
(365, 80)
(366, 80)
(367, 80)
(368, 80)
    };
    \addlegendentry{\textbf{Fallback Tool}}



% \addplot[
%     color=blue,
%     mark=triangle,
%     mark size=4pt,
%     line width=1pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{XXXXXX}}
\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/math_acc.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Acc}},
    xmin=1, xmax=675, 
    ymin=0, ymax=0.4,
    xtick={150,300,450,600},
    ytick={0,0.1,0.2,0.3,0.4},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(15, 0.002962962962962963)
(30, 0.005925925925925926)
(45, 0.008888888888888889)
(60, 0.01037037037037037)
(75, 0.014814814814814815)
(90, 0.016296296296296295)
(105, 0.01925925925925926)
(120, 0.022222222222222223)
(135, 0.023703703703703703)
(150, 0.028148148148148148)
(165, 0.03111111111111111)
(180, 0.035555555555555556)
(195, 0.03851851851851852)
(210, 0.04148148148148148)
(225, 0.04296296296296296)
(240, 0.045925925925925926)
(255, 0.04888888888888889)
(270, 0.05333333333333334)
(285, 0.056296296296296296)
(300, 0.05925925925925926)
(315, 0.05925925925925926)
(330, 0.05925925925925926)
(345, 0.06222222222222222)
(360, 0.06518518518518518)
(375, 0.06518518518518518)
(390, 0.06814814814814815)
(405, 0.0725925925925926)
(420, 0.07555555555555556)
(435, 0.08)
(450, 0.08296296296296296)
(465, 0.08592592592592592)
(480, 0.09037037037037036)
(495, 0.09185185185185185)
(510, 0.09333333333333334)
(525, 0.0962962962962963)
(540, 0.10518518518518519)
(555, 0.10814814814814815)
(570, 0.1111111111111111)
(585, 0.11407407407407408)
(600, 0.11407407407407408)
(615, 0.11703703703703704)
(630, 0.12)
(645, 0.1259259259259259)
(660, 0.1274074074074074)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}

\addplot[
    color=color1,
    mark=asterisk,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(15, 0.0014814814814814814)
(30, 0.002962962962962963)
(45, 0.008888888888888889)
(60, 0.013333333333333334)
(75, 0.017777777777777778)
(90, 0.02666666666666667)
(105, 0.03111111111111111)
(120, 0.034074074074074076)
(135, 0.037037037037037035)
(150, 0.044444444444444446)
(165, 0.04888888888888889)
(180, 0.05185185185185185)
(195, 0.05333333333333334)
(210, 0.056296296296296296)
(225, 0.06074074074074074)
(240, 0.06222222222222222)
(255, 0.0637037037037037)
(270, 0.06518518518518518)
(285, 0.06666666666666667)
(300, 0.06666666666666667)
(315, 0.06814814814814815)
(330, 0.06814814814814815)
(345, 0.06962962962962962)
(360, 0.07111111111111111)
(375, 0.07111111111111111)
(390, 0.0725925925925926)
(405, 0.07703703703703704)
(420, 0.08444444444444445)
(435, 0.09037037037037036)
(450, 0.09481481481481481)
(465, 0.10518518518518519)
(480, 0.10666666666666667)
(495, 0.11259259259259259)
(510, 0.11555555555555555)
(525, 0.11703703703703704)
(540, 0.12)
(555, 0.12296296296296297)
(570, 0.1259259259259259)
(585, 0.13037037037037036)
(600, 0.13333333333333333)
(615, 0.1362962962962963)
(630, 0.13777777777777778)
(645, 0.14074074074074075)
(660, 0.14222222222222222)
    };
    \addlegendentry{\textbf{CoT}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0014814814814814814)
(15, 0.005925925925925926)
(30, 0.014814814814814815)
(45, 0.02074074074074074)
(60, 0.02962962962962963)
(75, 0.037037037037037035)
(90, 0.03851851851851852)
(105, 0.045925925925925926)
(120, 0.05037037037037037)
(135, 0.05333333333333334)
(150, 0.06074074074074074)
(165, 0.06666666666666667)
(180, 0.06962962962962962)
(195, 0.07703703703703704)
(210, 0.08296296296296296)
(225, 0.08444444444444445)
(240, 0.09037037037037036)
(255, 0.09333333333333334)
(270, 0.09777777777777778)
(285, 0.10074074074074074)
(300, 0.1037037037037037)
(315, 0.1037037037037037)
(330, 0.10518518518518519)
(345, 0.1111111111111111)
(360, 0.11555555555555555)
(375, 0.11703703703703704)
(390, 0.12148148148148148)
(405, 0.13037037037037036)
(420, 0.13925925925925925)
(435, 0.14666666666666667)
(450, 0.15259259259259259)
(465, 0.16444444444444445)
(480, 0.1688888888888889)
(495, 0.1748148148148148)
(510, 0.18222222222222223)
(525, 0.18814814814814815)
(540, 0.19703703703703704)
(555, 0.20444444444444446)
(570, 0.21333333333333335)
(585, 0.21925925925925926)
(600, 0.2237037037037037)
(615, 0.23555555555555555)
(630, 0.2414814814814815)
(645, 0.24888888888888888)
(660, 0.2518518518518518)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=blue,
    mark=triangle,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.001483679525222552)
(15, 0.011869436201780416)
(30, 0.02225519287833828)
(45, 0.028189910979228485)
(60, 0.040059347181008904)
(75, 0.04747774480712166)
(90, 0.05637982195845697)
(105, 0.06083086053412463)
(120, 0.06973293768545995)
(135, 0.07863501483679525)
(150, 0.08605341246290801)
(165, 0.09347181008902077)
(180, 0.09643916913946587)
(195, 0.10385756676557864)
(210, 0.10682492581602374)
(225, 0.10979228486646884)
(240, 0.11869436201780416)
(255, 0.12314540059347182)
(270, 0.13353115727002968)
(285, 0.13798219584569732)
(300, 0.14391691394658754)
(315, 0.14688427299703263)
(330, 0.14985163204747776)
(345, 0.16023738872403562)
(360, 0.1661721068249258)
(375, 0.17062314540059348)
(390, 0.1795252225519288)
(405, 0.18397626112759644)
(420, 0.18545994065281898)
(435, 0.19287833827893175)
(450, 0.20029673590504452)
(465, 0.20919881305637983)
(480, 0.2166172106824926)
(495, 0.22255192878338279)
(510, 0.22551928783382788)
(525, 0.22997032640949555)
(540, 0.23590504451038577)
(555, 0.2433234421364985)
(570, 0.2551928783382789)
(585, 0.25667655786350146)
(600, 0.26112759643916916)
(615, 0.2655786350148368)
(630, 0.27299703264094954)
(645, 0.2789317507418398)
(660, 0.28338278931750743)
    };
    \addlegendentry{\textbf{Reflexion}}

\addplot[
    color=purple,
    mark=triangle,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(20, 0.002)
(40, 0.003)
(60, 0.006)
(80, 0.009)
(100, 0.011)
(120, 0.011)
(140, 0.015)
(160, 0.017)
(180, 0.021)
(200, 0.021)
(220, 0.023)
(240, 0.025)
(260, 0.026)
(280, 0.029)
(300, 0.031)
(320, 0.032)
(340, 0.034)
(360, 0.038)
(380, 0.043)
(400, 0.044)
(420, 0.046)
(440, 0.047)
(460, 0.051)
(480, 0.055)
(500, 0.058)
(520, 0.06)
(540, 0.06)
(560, 0.061)
(580, 0.066)
(600, 0.066)
(620, 0.067)
    };
    \addlegendentry{\textbf{ToT}}
\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/math_step.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Average Steps}},
    xmin=1, xmax=675, 
    ymin=0, ymax=25,
    xtick={150,300,450,600},
    ytick={0,5, 10, 15, 20, 25},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 8.3)
(20, 7.35)
(40, 7.35)
(60, 7.4)
(80, 5.85)
(100, 7.45)
(120, 7.4)
(140, 7.15)
(160, 7.25)
(180, 7.5)
(200, 7.45)
(220, 7.75)
(240, 7.2)
(260, 6.3)
(280, 7.2)
(300, 7.3)
(320, 6.25)
(340, 7.1)
(360, 6.25)
(380, 7.25)
(400, 6.35)
(420, 5.7)
(440, 6.55)
(460, 5.2)
(480, 7.3)
(500, 7.15)
(520, 6.8)
(540, 6.55)
(560, 6.45)
(580, 7.05)
(600, 8.4)
(620, 7.25)
(640, 6.8)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}

\addplot[
    color=color1,
    mark=asterisk,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 1)
(640, 1)
    };
    \addlegendentry{\textbf{CoT}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 6.25)
(20, 6.2)
(40, 5.7)
(60, 6.2)
(80, 5.2)
(100, 4.05)
(120, 5.75)
(140, 5.65)
(160, 6.9)
(180, 5.7)
(200, 5.9)
(220, 5.45)
(240, 6.4)
(260, 6.55)
(280, 7.5)
(300, 4.2)
(320, 3.7)
(340, 4.75)
(360, 4.15)
(380, 4.75)
(400, 5.2)
(420, 4.8)
(440, 4.95)
(460, 4.0)
(480, 5.3)
(500, 4.9)
(520, 5.15)
(540, 5.1)
(560, 6.4)
(580, 4.65)
(600, 6.45)
(620, 5.15)
(640, 6.5)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=blue,
    mark=triangle,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 20.15)
(20, 21.4)
(40, 21.55)
(60, 23.3)
(80, 25.15)
(100, 18.9)
(120, 16.0)
(140, 15.4)
(160, 20.75)
(180, 16.15)
(200, 19.6)
(220, 21.25)
(240, 22.25)
(260, 19.15)
(280, 23.25)
(300, 24.15)
(320, 17.35)
(340, 20.1)
(360, 16.55)
(380, 14.3)
(400, 16.65)
(420, 17.4)
(440, 21.05)
(460, 17.3)
(480, 21.8)
(500, 19.3)
(520, 15.0)
(540, 21.4)
(560, 21.4)
(580, 18.85)
(600, 16.75)
(620, 18.35)
(640, 19.55)
    };
    \addlegendentry{\textbf{Reflexion}}

\addplot[
    color=purple,
    mark=triangle,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 7.3)
(20, 8.8)
(40, 8.6)
(60, 8.6)
(80, 8.0)
(100, 8.2)
(120, 8.65)
(140, 8.55)
(160, 8.85)
(180, 8.5)
(200, 8.6)
(220, 7.55)
(240, 8.4)
(260, 8.75)
(280, 8.3)
(300, 7.45)
(320, 8.05)
(340, 7.95)
(360, 8.05)
(380, 7.35)
(400, 8.4)
(420, 8.15)
(440, 8.45)
(460, 7.95)
(480, 8.15)
(500, 7.55)
(520, 8.0)
(540, 8.05)
(560, 8.05)
(580, 7.9)
(600, 7.75)
(620, 8.15)
    };
    \addlegendentry{\textbf{ToT}}
\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/math_token_cost.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Token Cost per Case}},
    xmin=1, xmax=675, 
    ymin=0, ymax=60,
    xtick={150,300,450,600},
    ytick={10,20,...,60},
    after end axis/.code={ 
        \node[above, yshift=162pt, xshift=10pt] at (current axis.northwest) {$\times 1e3$};
    },
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 11.023)
(20, 10.033)
(40, 9.637)
(60, 10.163)
(80, 7.605)
(100, 10.265)
(120, 9.529)
(140, 9.877)
(160, 10.483)
(180, 10.732)
(200, 10.52)
(220, 10.638)
(240, 9.839)
(260, 8.68)
(280, 9.71)
(300, 9.695)
(320, 8.278)
(340, 9.137)
(360, 8.491)
(380, 9.188)
(400, 7.746)
(420, 6.892)
(440, 8.304)
(460, 6.271)
(480, 9.243)
(500, 9.158)
(520, 8.705)
(540, 8.567)
(560, 7.973)
(580, 9.154)
(600, 10.901)
(620, 9.418)
(640, 9.06)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}

\addplot[
    color=color1,
    mark=asterisk,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 1.362)
(20, 1.543)
(40, 1.541)
(60, 1.326)
(80, 1.425)
(100, 1.354)
(120, 1.149)
(140, 1.264)
(160, 1.82)
(180, 1.893)
(200, 1.699)
(220, 1.561)
(240, 1.687)
(260, 1.372)
(280, 1.675)
(300, 1.566)
(320, 1.198)
(340, 1.181)
(360, 1.263)
(380, 1.038)
(400, 1.329)
(420, 1.335)
(440, 1.333)
(460, 1.098)
(480, 1.487)
(500, 1.044)
(520, 1.232)
(540, 1.262)
(560, 1.266)
(580, 1.156)
(600, 1.867)
(620, 1.687)
(640, 1.448)
    };
    \addlegendentry{\textbf{CoT}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 8.08)
(20, 7.896)
(40, 7.689)
(60, 8.258)
(80, 6.35)
(100, 4.907)
(120, 6.871)
(140, 7.516)
(160, 9.37)
(180, 8.031)
(200, 7.563)
(220, 6.937)
(240, 8.244)
(260, 8.173)
(280, 9.428)
(300, 4.943)
(320, 4.463)
(340, 4.928)
(360, 4.42)
(380, 4.891)
(400, 5.433)
(420, 5.492)
(440, 5.1)
(460, 3.917)
(480, 5.935)
(500, 5.374)
(520, 6.323)
(540, 5.512)
(560, 7.112)
(580, 4.872)
(600, 8.163)
(620, 5.666)
(640, 8.523)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=blue,
    mark=triangle,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 30.15)
(20, 32.301)
(40, 32.263)
(60, 33.579)
(80, 37.117)
(100, 27.588)
(120, 21.867)
(140, 23.341)
(160, 32.122)
(180, 24.763)
(200, 31.97)
(220, 32.966)
(240, 33.425)
(260, 28.526)
(280, 36.252)
(300, 37.801)
(320, 24.826)
(340, 28.302)
(360, 23.076)
(380, 19.408)
(400, 22.724)
(420, 23.992)
(440, 31.163)
(460, 23.624)
(480, 33.405)
(500, 28.282)
(520, 20.909)
(540, 31.383)
(560, 30.679)
(580, 27.177)
(600, 23.7)
(620, 28.208)
(640, 29.534)
    };
    \addlegendentry{\textbf{Reflexion}}

\addplot[
    color=purple,
    mark=triangle,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 16.458)
(20, 18.469)
(40, 19.144)
(60, 19.968)
(80, 17.268)
(100, 19.193)
(120, 17.08)
(140, 17.774)
(160, 21.62)
(180, 19.706)
(200, 22.654)
(220, 18.617)
(240, 19.226)
(260, 20.425)
(280, 18.953)
(300, 15.489)
(320, 15.364)
(340, 17.006)
(360, 16.646)
(380, 16.267)
(400, 18.132)
(420, 17.151)
(440, 17.377)
(460, 17.894)
(480, 15.899)
(500, 15.572)
(520, 17.446)
(540, 16.001)
(560, 17.368)
(580, 20.036)
(600, 19.076)
(620, 19.522)
    };
    \addlegendentry{\textbf{ToT}}
\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/math_tools_scores.tex <==
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Scores}},
    xmin=1, xmax=675,
    ymin=-10, ymax=200,
    xtick={150,300,450,600},
    ytick={-10,50,100,...,200},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-5pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(1.42,0.79)},anchor=north west,cells={anchor=west}},
]
\definecolor{color1}{rgb}{0.8125,0.156,0.312}
\definecolor{color2}{rgb}{0.87,0.43,0.65}
\definecolor{color3}{rgb}{0.81,0.65,0.41}
\definecolor{color4}{rgb}{0.207,0.64,0.54}
\definecolor{color5}{rgb}{0,0.496,0.65}
\definecolor{color6}{rgb}{0.25,0.17,0.18}
\definecolor{color7}{rgb}{0.97,0.355,0.12}
\addplot[
% google search
    color=color1,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, 0.0)
(60, 0.0)
(90, 0.0)
(120, 0.0)
(150, 0.0)
(180, 0.0)
(210, 0.0)
(240, 0.0)
(270, 0.0)
(300, 0.0)
(330, 0.0)
(360, 0.0)
(390, 0.0)
(420, 0.0)
(450, 0.0)
(480, 0.0)
(510, 0.0)
(540, 0.0)
(570, 0.0)
(600, 0.0)
(630, 0.0)
(660, 0.0)
    };
\addlegendentry{\textbf{GoogleSearch}}


\addplot[
% wiki search
    color=color2,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, 0.0)
(60, 0.0)
(90, 0.0)
(120, 0.0)
(150, 0.0)
(180, 0.0)
(210, 0.0)
(240, 0.0)
(270, 0.0)
(300, 0.0)
(330, 0.0)
(360, 0.0)
(390, 0.0)
(420, 0.0)
(450, 0.0)
(480, 0.0)
(510, 0.0)
(540, 0.0)
(570, 0.0)
(600, 0.0)
(630, 0.0)
(660, 0.0)
    };
\addlegendentry{\textbf{WikiPediaSearch}}
\addplot[
% executecode
    color=color3,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, -2.2800000000000002)
(60, -2.2800000000000002)
(90, -2.2800000000000002)
(120, -2.2800000000000002)
(150, -2.2800000000000002)
(180, -2.2800000000000002)
(210, -2.2800000000000002)
(240, -2.2800000000000002)
(270, -2.2800000000000002)
(300, -2.2800000000000002)
(330, -2.2800000000000002)
(360, -2.2800000000000002)
(390, -2.2800000000000002)
(420, -2.2800000000000002)
(450, -2.2800000000000002)
(480, -2.2800000000000002)
(510, -2.2800000000000002)
(540, -2.2800000000000002)
(570, -2.2800000000000002)
(600, -2.2800000000000002)
(630, -2.2800000000000002)
(660, -2.2800000000000002)
    };
\addlegendentry{\textbf{ExecuteCode}}

\addplot[
% runpython
    color=color4,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, 36.47999999999999)
(60, 39.21600000000001)
(90, 48.79200000000001)
(120, 57.912)
(150, 74.78400000000003)
(180, 78.43199999999999)
(210, 97.128)
(240, 103.96800000000005)
(270, 88.00799999999992)
(300, 88.00799999999992)
(330, 88.00799999999992)
(360, 88.00799999999992)
(390, 88.00799999999992)
(420, 88.00799999999992)
(450, 88.00799999999992)
(480, 88.00799999999992)
(510, 88.00799999999992)
(540, 88.00799999999992)
(570, 88.00799999999992)
(600, 88.00799999999992)
(630, 88.00799999999992)
(660, 88.00799999999992)
    };
\addlegendentry{\textbf{RunPython}}

\addplot[
% runpython
    color=color5,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, 0.0)
(60, -2.2800000000000002)
(90, -5.928000000000001)
(120, -5.928000000000001)
(150, -5.928000000000001)
(180, -5.928000000000001)
(210, -6.840000000000001)
(240, -7.296)
(270, -9.120000000000001)
(300, -9.120000000000001)
(330, -9.120000000000001)
(360, -9.120000000000001)
(390, -9.120000000000001)
(420, -9.120000000000001)
(450, -9.120000000000001)
(480, -9.120000000000001)
(510, -9.120000000000001)
(540, -9.120000000000001)
(570, -9.120000000000001)
(600, -9.120000000000001)
(630, -9.120000000000001)
(660, -9.120000000000001)
    };
\addlegendentry{\textbf{Search}}

    \addplot[
% runpython
    color=color6,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, 0.0)
(60, 0.0)
(90, 0.0)
(120, 0.0)
(150, 0.0)
(180, 0.0)
(210, 0.0)
(240, 0.0)
(270, 0.0)
(300, 0.0)
(330, 0.0)
(360, 0.0)
(390, 0.0)
(420, 0.0)
(450, 0.0)
(480, 0.0)
(510, 0.0)
(540, 0.0)
(570, 0.0)
(600, 0.0)
(630, 0.0)
(660, 0.0)
    };
\addlegendentry{\textbf{LookUp}}
    
    \addplot[
% runpython
    color=color7,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, -1.368)
(60, -1.368)
(90, -1.368)
(120, -1.368)
(150, -1.368)
(180, -1.368)
(210, -1.368)
(240, -1.368)
(270, -1.368)
(300, -1.368)
(330, -1.368)
(360, -1.368)
(390, -1.368)
(420, -1.368)
(450, -1.368)
(480, -1.368)
(510, -1.368)
(540, -1.368)
(570, -1.368)
(600, -1.368)
(630, -1.368)
    };
\addlegendentry{\textbf{Calculator}}
% \addplot[
%     color=color1,
%     mark=asterisk,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{CoT}}

% \addplot[
%     color=violet,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToolNet}}

% \addplot[
%     color=purple,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToT}}


\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/math_tools_scores_revised.tex <==
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{\#Iteration}},
    ylabel={\textbf{Tool Score $s_i^{(n)}$}},
    xmin=0, xmax=300,
    ymin=-10, ymax=120,
    xtick={0,50,100,150,200,250,300},
    ytick={-10,40, 80, 120},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-5pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend style={
        font=\LARGE,
        inner sep=4pt,
        minimum height=0.7cm,
        minimum width=2cm,
        % ... other legend style options ...
    },
    tick label style={font=\boldmath},
    legend style={at={(1.42,0.9)},anchor=north west,cells={anchor=west}},
]
\definecolor{color1}{rgb}{0.8125,0.156,0.312}
\definecolor{color2}{rgb}{0.87,0.43,0.65}
\definecolor{color3}{rgb}{0.81,0.65,0.41}
\definecolor{color4}{rgb}{0.207,0.64,0.54}
\definecolor{color5}{rgb}{0,0.496,0.65}
\definecolor{color6}{rgb}{0.25,0.17,0.18}
\definecolor{color7}{rgb}{0.97,0.355,0.12}
\addplot[
% google search
    color=color1,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, 0.0)
(60, 0.0)
(90, 0.0)
(120, 0.0)
(150, 0.0)
(180, 0.0)
(210, 0.0)
(240, 0.0)
(270, 0.0)
(300, 0.0)
    };
\addlegendentry{\textbf{GoogleSearch}}


\addplot[
% wiki search
    color=color2,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, 0.0)
(60, 0.0)
(90, 0.0)
(120, 0.0)
(150, 0.0)
(180, 0.0)
(210, 0.0)
(240, 0.0)
(270, 0.0)
(300, 0.0)
    };
\addlegendentry{\textbf{WikiPediaSearch}}
\addplot[
% executecode
    color=color3,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, -2.2800000000000002)
(60, -2.2800000000000002)
(90, -2.2800000000000002)
(120, -2.2800000000000002)
(150, -2.2800000000000002)
(180, -2.2800000000000002)
(210, -2.2800000000000002)
(240, -2.2800000000000002)
(270, -2.2800000000000002)
(300, -2.2800000000000002)
    };
\addlegendentry{\textbf{ExecuteCode}}

\addplot[
% runpython
    color=color4,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, 36.47999999999999)
(60, 39.21600000000001)
(90, 48.79200000000001)
(120, 57.912)
(150, 74.78400000000003)
(180, 78.43199999999999)
(210, 97.128)
(240, 103.96800000000005)
(270, 88.00799999999992)
(300, 88.00799999999992)
    };
\addlegendentry{\textbf{RunPython}}

\addplot[
% runpython
    color=color5,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, 0.0)
(60, -2.2800000000000002)
(90, -5.928000000000001)
(120, -5.928000000000001)
(150, -5.928000000000001)
(180, -5.928000000000001)
(210, -6.840000000000001)
(240, -7.296)
(270, -9.120000000000001)
(300, -9.120000000000001)
    };
\addlegendentry{\textbf{Search}}

    \addplot[
% runpython
    color=color6,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, 0.0)
(60, 0.0)
(90, 0.0)
(120, 0.0)
(150, 0.0)
(180, 0.0)
(210, 0.0)
(240, 0.0)
(270, 0.0)
(300, 0.0)
    };
\addlegendentry{\textbf{LookUp}}
    
    \addplot[
% runpython
    color=color7,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(30, -1.368)
(60, -1.368)
(90, -1.368)
(120, -1.368)
(150, -1.368)
(180, -1.368)
(210, -1.368)
(240, -1.368)
(270, -1.368)
(300, -1.368)
    };
\addlegendentry{\textbf{Calculator}}
% \addplot[
%     color=color1,
%     mark=asterisk,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{CoT}}

% \addplot[
%     color=violet,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToolNet}}

% \addplot[
%     color=purple,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToT}}


\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/sciQA_acc.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Acc}},
    xmin=1, xmax=1000, 
    ymin=0, ymax=0.8,
    xtick={250,500,750,1000},
    ytick={0,0.2,0.4,0.6,0.8},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.001)
(20, 0.01)
(40, 0.019)
(60, 0.03)
(80, 0.041)
(100, 0.052)
(120, 0.06)
(140, 0.074)
(160, 0.084)
(180, 0.091)
(200, 0.102)
(220, 0.111)
(240, 0.117)
(260, 0.127)
(280, 0.136)
(300, 0.145)
(320, 0.154)
(340, 0.161)
(360, 0.171)
(380, 0.177)
(400, 0.187)
(420, 0.197)
(440, 0.207)
(460, 0.214)
(480, 0.222)
(500, 0.232)
(520, 0.244)
(540, 0.252)
(560, 0.261)
(580, 0.269)
(600, 0.275)
(620, 0.283)
(640, 0.294)
(660, 0.302)
(680, 0.312)
(700, 0.322)
(720, 0.332)
(740, 0.343)
(760, 0.353)
(780, 0.364)
(800, 0.37)
(820, 0.377)
(840, 0.386)
(860, 0.396)
(880, 0.411)
(900, 0.421)
(920, 0.428)
(940, 0.437)
(960, 0.442)
(980, 0.45)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}

\addplot[
    color=color1,
    mark=asterisk,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.001)
(20, 0.013)
(40, 0.024)
(60, 0.037)
(80, 0.05)
(100, 0.062)
(120, 0.074)
(140, 0.089)
(160, 0.102)
(180, 0.114)
(200, 0.127)
(220, 0.139)
(240, 0.154)
(260, 0.163)
(280, 0.177)
(300, 0.191)
(320, 0.204)
(340, 0.213)
(360, 0.225)
(380, 0.233)
(400, 0.247)
(420, 0.259)
(440, 0.271)
(460, 0.284)
(480, 0.293)
(500, 0.305)
(520, 0.318)
(540, 0.329)
(560, 0.34)
(580, 0.349)
(600, 0.359)
(620, 0.368)
(640, 0.384)
(660, 0.396)
(680, 0.408)
(700, 0.42)
(720, 0.433)
(740, 0.442)
(760, 0.453)
(780, 0.464)
(800, 0.474)
(820, 0.487)
(840, 0.495)
(860, 0.504)
(880, 0.52)
(900, 0.533)
(920, 0.542)
(940, 0.553)
(960, 0.565)
(980, 0.577)
    };
    \addlegendentry{\textbf{CoT}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.001)
(20, 0.011)
(40, 0.023)
(60, 0.034)
(80, 0.048)
(100, 0.059)
(120, 0.073)
(140, 0.088)
(160, 0.102)
(180, 0.114)
(200, 0.127)
(220, 0.138)
(240, 0.151)
(260, 0.165)
(280, 0.177)
(300, 0.189)
(320, 0.2)
(340, 0.214)
(360, 0.226)
(380, 0.236)
(400, 0.248)
(420, 0.259)
(440, 0.272)
(460, 0.285)
(480, 0.293)
(500, 0.307)
(520, 0.32)
(540, 0.332)
(560, 0.343)
(580, 0.351)
(600, 0.361)
(620, 0.371)
(640, 0.386)
(660, 0.399)
(680, 0.411)
(700, 0.421)
(720, 0.432)
(740, 0.443)
(760, 0.455)
(780, 0.466)
(800, 0.481)
(820, 0.493)
(840, 0.508)
(860, 0.519)
(880, 0.535)
(900, 0.549)
(920, 0.564)
(940, 0.575)
(960, 0.581)
(980, 0.594)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=purple,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(20, 0.001)
(40, 0.007)
(60, 0.009)
(80, 0.011)
(100, 0.014)
(120, 0.017)
(140, 0.02)
(160, 0.022)
(180, 0.023)
(200, 0.025)
(220, 0.028)
(240, 0.03)
(260, 0.033)
(280, 0.037)
(300, 0.039)
(320, 0.04)
(340, 0.043)
(360, 0.044)
(380, 0.047)
(400, 0.048)
(420, 0.05)
(440, 0.053)
(460, 0.055)
(480, 0.057)
(500, 0.06)
(520, 0.061)
(540, 0.063)
(560, 0.064)
(580, 0.067)
(600, 0.071)
(620, 0.074)
(640, 0.079)
(660, 0.082)
(680, 0.085)
(700, 0.086)
(720, 0.087)
(740, 0.089)
(760, 0.092)
(780, 0.093)
(800, 0.093)
(820, 0.097)
(840, 0.099)
(860, 0.1)
(880, 0.104)
(900, 0.105)
(920, 0.108)
(940, 0.112)
(960, 0.114)
(980, 0.116)
    };
    \addlegendentry{\textbf{ToT}}

% \addplot[
%     color=blue,
%     mark=triangle,
%     mark size=4pt,
%     line width=1pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{XXXXXX}}
\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/sciQA_steps.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Average Steps}},
    xmin=0, xmax=1000, 
    ymin=0, ymax=10,
    xtick={250,500,750,1000},
    ytick={0,2,4,...,10},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {

(0, 5.05)
(20, 5.35)
(40, 7.25)
(60, 6.25)
(80, 5.25)
(100, 5.55)
(120, 6.6)
(140, 5.55)
(160, 6.4)
(180, 6.05)
(200, 6.1)
(220, 5.35)
(240, 5.8)
(260, 5.8)
(280, 5.65)
(300, 6.45)
(320, 6.5)
(340, 5.6)
(360, 5.9)
(380, 5.8)
(400, 6.4)
(420, 5.45)
(440, 5.05)
(460, 5.8)
(480, 6.05)
(500, 5.55)
(520, 5.75)
(540, 6.15)
(560, 7.2)
(580, 5.6)
(600, 5.55)
(620, 6.45)
(640, 5.15)
(660, 5.55)
(680, 4.75)
(700, 5.8)
(720, 4.8)
(740, 5.2)
(760, 5.7)
(780, 6.4)
(800, 6.7)
(820, 6.2)
(840, 4.4)
(860, 5.9)
(880, 6.3)
(900, 5.65)
(920, 6.25)
(940, 5.5)
(960, 5.95)
(980, 6.2)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}

\addplot[
    color=color1,
    mark=asterisk,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {

(0, 1.0)
(990, 1)
    };
    \addlegendentry{\textbf{CoT}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 5.1)
(20, 3.05)
(40, 3.9)
(60, 4.6)
(80, 3.55)
(100, 3.6)
(120, 3.9)
(140, 4.0)
(160, 4.25)
(180, 3.45)
(200, 3.25)
(220, 3.75)
(240, 3.6)
(260, 4.1)
(280, 3.55)
(300, 4.25)
(320, 3.95)
(340, 3.15)
(360, 4.85)
(380, 4.3)
(400, 4.2)
(420, 3.85)
(440, 3.7)
(460, 4.0)
(480, 3.95)
(500, 3.8)
(520, 4.3)
(540, 4.05)
(560, 4.5)
(580, 3.8)
(600, 4.55)
(620, 4.0)
(640, 3.75)
(660, 4.2)
(680, 3.55)
(700, 4.15)
(720, 3.8)
(740, 4.05)
(760, 3.7)
(780, 4.3)
(800, 4.8)
(820, 5.0)
(840, 3.35)
(860, 5.35)
(880, 4.55)
(900, 4.7)
(920, 4.05)
(940, 4.4)
(960, 4.3)
(980, 4.55)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=purple,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 9.0)
(20, 8.2)
(40, 9.0)
(60, 8.6)
(80, 9.0)
(100, 8.8)
(120, 8.85)
(140, 8.75)
(160, 8.8)
(180, 9.0)
(200, 9.0)
(220, 9.0)
(240, 8.9)
(260, 8.75)
(280, 8.75)
(300, 8.8)
(320, 8.55)
(340, 8.7)
(360, 9.0)
(380, 9.0)
(400, 9.0)
(420, 9.0)
(440, 9.0)
(460, 9.0)
(480, 8.95)
(500, 9.0)
(520, 9.0)
(540, 9.0)
(560, 8.45)
(580, 9.0)
(600, 8.9)
(620, 8.65)
(640, 8.8)
(660, 8.95)
(680, 9.0)
(700, 9.0)
(720, 9.0)
(740, 8.8)
(760, 9.0)
(780, 8.75)
(800, 8.5)
(820, 8.7)
(840, 9.0)
(860, 8.35)
(880, 8.8)
(900, 8.75)
(920, 9.0)
(940, 9.0)
    };
    \addlegendentry{\textbf{ToT}}
\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/sciQA_token_cost.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Token Cost per Case}},
    xmin=1, xmax=1000, 
    ymin=0, ymax=40,
    xtick={250,500,750,1000},
    ytick={5,10,...,40},
    after end axis/.code={ 
        \node[above, yshift=162pt, xshift=10pt] at (current axis.northwest) {$\times 1e3$};
    },
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 6.889)
(20, 7.803)
(40, 10.253)
(60, 8.566)
(80, 7.645)
(100, 7.56)
(120, 9.462)
(140, 7.585)
(160, 9.142)
(180, 8.595)
(200, 8.4)
(220, 7.347)
(240, 8.239)
(260, 8.173)
(280, 7.68)
(300, 9.368)
(320, 9.152)
(340, 7.707)
(360, 8.434)
(380, 8.531)
(400, 9.658)
(420, 8.212)
(440, 6.785)
(460, 8.102)
(480, 8.523)
(500, 7.715)
(520, 7.994)
(540, 8.568)
(560, 10.727)
(580, 7.438)
(600, 7.479)
(620, 8.688)
(640, 6.979)
(660, 8.225)
(680, 6.586)
(700, 8.456)
(720, 7.004)
(740, 7.574)
(760, 8.106)
(780, 9.181)
(800, 9.763)
(820, 8.785)
(840, 6.12)
(860, 9.004)
(880, 9.655)
(900, 8.129)
(920, 8.779)
(940, 7.959)
(960, 8.577)
(980, 8.236)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}

\addplot[
    color=color1,
    mark=asterisk,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 1.153)
(20, 1.092)
(40, 1.006)
(60, 1.189)
(80, 0.996)
(100, 1.019)
(120, 0.921)
(140, 1.027)
(160, 0.964)
(180, 1.032)
(200, 0.938)
(220, 0.941)
(240, 1.054)
(260, 1.048)
(280, 1.385)
(300, 1.234)
(320, 0.965)
(340, 1.127)
(360, 1.284)
(380, 0.964)
(400, 1.028)
(420, 0.919)
(440, 1.04)
(460, 1.004)
(480, 1.1)
(500, 0.948)
(520, 0.919)
(540, 1.11)
(560, 0.995)
(580, 1.149)
(600, 1.075)
(620, 1.11)
(640, 1.035)
(660, 0.956)
(680, 1.034)
(700, 1.42)
(720, 1.121)
(740, 1.019)
(760, 1.072)
(780, 0.956)
(800, 0.981)
(820, 1.077)
(840, 1.008)
(860, 1.529)
(880, 1.027)
(900, 1.044)
(920, 0.986)
(940, 1.009)
(960, 0.985)
(980, 1.129)
    };
    \addlegendentry{\textbf{CoT}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 8.705)
(20, 4.606)
(40, 5.748)
(60, 6.778)
(80, 5.069)
(100, 5.521)
(120, 5.889)
(140, 5.902)
(160, 6.053)
(180, 4.859)
(200, 4.638)
(220, 5.55)
(240, 5.182)
(260, 6.263)
(280, 5.244)
(300, 6.429)
(320, 5.974)
(340, 4.167)
(360, 7.749)
(380, 6.42)
(400, 6.549)
(420, 5.569)
(440, 5.426)
(460, 6.198)
(480, 5.804)
(500, 5.236)
(520, 6.508)
(540, 5.748)
(560, 6.82)
(580, 5.054)
(600, 6.91)
(620, 5.304)
(640, 5.134)
(660, 5.99)
(680, 4.87)
(700, 5.922)
(720, 5.133)
(740, 5.683)
(760, 4.922)
(780, 6.009)
(800, 6.943)
(820, 7.726)
(840, 4.406)
(860, 8.31)
(880, 6.806)
(900, 7.12)
(920, 6.062)
(940, 5.86)
(960, 5.819)
(980, 6.683)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=purple,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 22.898)
(20, 20.698)
(40, 27.084)
(60, 21.649)
(80, 23.42)
(100, 21.445)
(120, 22.047)
(140, 22.794)
(160, 24.214)
(180, 23.336)
(200, 22.868)
(220, 23.968)
(240, 25.634)
(260, 22.582)
(280, 20.405)
(300, 24.224)
(320, 24.782)
(340, 23.223)
(360, 23.129)
(380, 23.859)
(400, 24.188)
(420, 21.688)
(440, 22.372)
(460, 22.465)
(480, 23.494)
(500, 25.026)
(520, 23.824)
(540, 22.64)
(560, 22.989)
(580, 24.552)
(600, 20.812)
(620, 23.021)
(640, 23.917)
(660, 21.215)
(680, 24.942)
(700, 21.932)
(720, 25.042)
(740, 21.971)
(760, 22.062)
(780, 22.008)
(800, 22.081)
(820, 23.847)
(840, 24.501)
(860, 20.909)
(880, 22.902)
(900, 23.611)
(920, 24.041)
(940, 21.967)
    };
    \addlegendentry{\textbf{ToT}}

% \addplot[
%     color=blue,
%     mark=triangle,
%     mark size=4pt,
%     line width=1pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{XXXXXX}}
\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/sciQA_tools_scores.tex <==
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Scores}},
    xmin=1, xmax=1000, 
    ymin=-10, ymax=600,
    xtick={250,500,750,1000},
    ytick={-10,100,...,600},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-5pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]
\definecolor{color1}{rgb}{0.8125,0.156,0.312}
\definecolor{color2}{rgb}{0.87,0.43,0.65}
\definecolor{color3}{rgb}{0.81,0.65,0.41}
\definecolor{color4}{rgb}{0.207,0.64,0.54}
\definecolor{color5}{rgb}{0,0.496,0.65}
\definecolor{color6}{rgb}{0.25,0.17,0.18}
\definecolor{color7}{rgb}{0.97,0.355,0.12}
\addplot[
% google search
    color=color1,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 21.432)
(100, 48.336000000000006)
(150, 80.25600000000001)
(200, 104.42399999999992)
(250, 141.3599999999999)
(300, 161.87999999999985)
(350, 180.11999999999986)
(400, 187.87199999999984)
(450, 215.2319999999998)
(500, 247.60799999999975)
(550, 280.43999999999943)
(600, 302.3279999999993)
(650, 337.43999999999903)
(700, 360.2399999999989)
(750, 390.7919999999985)
(800, 424.0799999999983)
(850, 444.14399999999824)
(900, 478.3439999999981)
(950, 507.5279999999979)
    };



\addplot[
% wiki search
    color=color2,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, -1.368)
(100, -1.368)
(150, -1.368)
(200, -2.2800000000000002)
(250, -2.736)
(300, -3.192)
(350, -3.192)
(400, -3.648)
(450, -3.648)
(500, -5.472)
(550, -5.472)
(600, -6.384000000000001)
(650, -7.7520000000000024)
(700, -7.7520000000000024)
(750, -9.120000000000003)
(800, -9.120000000000003)
(850, -9.576000000000002)
(900, -9.576000000000002)
(950, -9.576000000000002)
    };

\addplot[
% executecode
    color=color3,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 1.3679999999999999)
(100, 4.104000000000001)
(150, 9.576)
(200, 17.328000000000003)
(250, 18.240000000000002)
(300, 25.07999999999999)
(350, 34.65599999999999)
(400, 44.23200000000001)
(450, 53.35200000000003)
(500, 58.82400000000004)
(550, 59.280000000000015)
(600, 63.384)
(650, 69.76799999999999)
(700, 72.95999999999994)
(750, 71.13599999999991)
(800, 72.04799999999989)
(850, 83.90399999999983)
(900, 84.35999999999977)
(950, 90.74399999999977)
    };

\addplot[
% runpython
    color=color4,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 2.736)
(100, 13.224000000000006)
(150, 13.224000000000004)
(200, 13.680000000000005)
(250, 14.592000000000006)
(300, 14.136000000000006)
(350, 15.048000000000007)
(400, 15.048000000000009)
(450, 20.064000000000004)
(500, 20.520000000000003)
(550, 20.064000000000004)
(600, 13.680000000000009)
(650, 11.856000000000009)
(700, 11.856000000000009)
(750, 11.856000000000009)
(800, 11.856000000000009)
(850, 11.856000000000009)
(900, 11.856000000000009)
(950, 11.856000000000009)
    };

\addplot[
% runpython
    color=color5,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, -0.912)
(100, -0.912)
(150, -0.912)
(200, -0.912)
(250, -0.912)
(300, -0.912)
(350, -0.912)
(400, -0.912)
(450, -0.912)
(500, -0.912)
(550, -0.912)
(600, -0.912)
(650, -0.912)
(700, -0.912)
(750, -0.912)
(800, -0.912)
(850, -0.912)
(900, -0.912)
(950, -0.912)
    };

    \addplot[
% runpython
    color=color6,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, -0.912)
(100, -0.912)
(150, -0.912)
(200, -0.912)
(250, -0.912)
(300, -0.912)
(350, -0.912)
(400, -0.912)
(450, -0.912)
(500, -0.912)
(550, -0.912)
(600, -0.912)
(650, -0.912)
(700, -0.912)
(750, -0.912)
(800, -0.912)
(850, -0.912)
(900, -0.912)
(950, -0.912)
    };

% \addplot[
%     color=color1,
%     mark=asterisk,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{CoT}}

% \addplot[
%     color=violet,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToolNet}}

% \addplot[
%     color=purple,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToT}}


\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/sciQA_tools_scores_revised.tex <==
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{\#Iteration $n$}},
    ylabel={\textbf{Tool Score $s_i^{(n)}$}},
    % xmin=1, xmax=1000, 
    % ymin=-10, ymax=600,
    % xtick={250,500,750,1000},
    % ytick={-10,100,...,600},
    xmin=0, xmax=300,
    ymin=-10, ymax=200,
    xtick={0,50,100,150,200,250,300},
    ytick={-10,50,100,150,200,250,300},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-5pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]
\definecolor{color1}{rgb}{0.8125,0.156,0.312}
\definecolor{color2}{rgb}{0.87,0.43,0.65}
\definecolor{color3}{rgb}{0.81,0.65,0.41}
\definecolor{color4}{rgb}{0.207,0.64,0.54}
\definecolor{color5}{rgb}{0,0.496,0.65}
\definecolor{color6}{rgb}{0.25,0.17,0.18}
\definecolor{color7}{rgb}{0.97,0.355,0.12}
\addplot[
% google search
    color=color1,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 21.432)
(100, 48.336000000000006)
(150, 80.25600000000001)
(200, 104.42399999999992)
(250, 141.3599999999999)
(300, 161.87999999999985)
    };



\addplot[
% wiki search
    color=color2,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, -1.368)
(100, -1.368)
(150, -1.368)
(200, -2.2800000000000002)
(250, -2.736)
(300, -3.192)
    };

\addplot[
% executecode
    color=color3,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 1.3679999999999999)
(100, 4.104000000000001)
(150, 9.576)
(200, 17.328000000000003)
(250, 18.240000000000002)
(300, 25.07999999999999)
    };

\addplot[
% runpython
    color=color4,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 2.736)
(100, 13.224000000000006)
(150, 13.224000000000004)
(200, 13.680000000000005)
(250, 14.592000000000006)
(300, 14.136000000000006)
    };

\addplot[
% runpython
    color=color5,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, -0.912)
(100, -0.912)
(150, -0.912)
(200, -0.912)
(250, -0.912)
(300, -0.912)
    };

    \addplot[
% runpython
    color=color6,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, -0.912)
(100, -0.912)
(150, -0.912)
(200, -0.912)
(250, -0.912)
(300, -0.912)
    };

% \addplot[
%     color=color1,
%     mark=asterisk,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{CoT}}

% \addplot[
%     color=violet,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToolNet}}

% \addplot[
%     color=purple,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToT}}


\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/tableMWP_acc.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Acc}},
    xmin=1, xmax=1000, 
    ymin=0, ymax=0.8,
    xtick={250,500,750,1000},
    ytick={0,0.2,0.4,0.6,0.8},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(20, 0.006)
(40, 0.009)
(60, 0.017)
(80, 0.021)
(100, 0.027)
(120, 0.037)
(140, 0.043)
(160, 0.05)
(180, 0.052)
(200, 0.056)
(220, 0.059)
(240, 0.061)
(260, 0.067)
(280, 0.072)
(300, 0.079)
(320, 0.085)
(340, 0.088)
(360, 0.09)
(380, 0.095)
(400, 0.098)
(420, 0.104)
(440, 0.112)
(460, 0.116)
(480, 0.121)
(500, 0.126)
(520, 0.129)
(540, 0.136)
(560, 0.146)
(580, 0.151)
(600, 0.155)
(620, 0.161)
(640, 0.169)
(660, 0.178)
(680, 0.184)
(700, 0.19)
(720, 0.197)
(740, 0.202)
(760, 0.206)
(780, 0.21)
(800, 0.214)
(820, 0.219)
(840, 0.224)
(860, 0.23)
(880, 0.233)
(900, 0.239)
(920, 0.245)
(940, 0.25)
(960, 0.255)
(980, 0.257)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}

\addplot[
    color=color1,
    mark=asterisk,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(20, 0.007)
(40, 0.018)
(60, 0.029)
(80, 0.039)
(100, 0.046)
(120, 0.051)
(140, 0.059)
(160, 0.068)
(180, 0.075)
(200, 0.084)
(220, 0.089)
(240, 0.096)
(260, 0.103)
(280, 0.109)
(300, 0.119)
(320, 0.129)
(340, 0.135)
(360, 0.14)
(380, 0.147)
(400, 0.154)
(420, 0.16)
(440, 0.167)
(460, 0.173)
(480, 0.178)
(500, 0.188)
(520, 0.195)
(540, 0.203)
(560, 0.212)
(580, 0.223)
(600, 0.235)
(620, 0.246)
(640, 0.257)
(660, 0.268)
(680, 0.276)
(700, 0.283)
(720, 0.29)
(740, 0.295)
(760, 0.303)
(780, 0.312)
(800, 0.32)
(820, 0.326)
(840, 0.334)
(860, 0.34)
(880, 0.345)
(900, 0.355)
(920, 0.363)
(940, 0.372)
(960, 0.381)
(980, 0.388)
    };
    \addlegendentry{\textbf{CoT}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(20, 0.015)
(40, 0.03)
(60, 0.042)
(80, 0.055)
(100, 0.067)
(120, 0.081)
(140, 0.094)
(160, 0.109)
(180, 0.123)
(200, 0.136)
(220, 0.152)
(240, 0.167)
(260, 0.179)
(280, 0.194)
(300, 0.205)
(320, 0.223)
(340, 0.239)
(360, 0.25)
(380, 0.264)
(400, 0.275)
(420, 0.286)
(440, 0.298)
(460, 0.315)
(480, 0.328)
(500, 0.34)
(520, 0.352)
(540, 0.365)
(560, 0.378)
(580, 0.39)
(600, 0.403)
(620, 0.414)
(640, 0.425)
(660, 0.44)
(680, 0.459)
(700, 0.473)
(720, 0.488)
(740, 0.499)
(760, 0.51)
(780, 0.522)
(800, 0.534)
(820, 0.544)
(840, 0.562)
(860, 0.574)
(880, 0.586)
(900, 0.599)
(920, 0.613)
(940, 0.626)
(960, 0.639)
(980, 0.651)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=blue,
    mark=triangle,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(20, 0.014)
(40, 0.029)
(60, 0.04)
(80, 0.049)
(100, 0.06)
(120, 0.073)
(140, 0.085)
(160, 0.099)
(180, 0.108)
(200, 0.115)
(220, 0.126)
(240, 0.136)
(260, 0.151)
(280, 0.162)
(300, 0.174)
(320, 0.185)
(340, 0.194)
(360, 0.203)
(380, 0.214)
(400, 0.222)
(420, 0.236)
(440, 0.247)
(460, 0.254)
(480, 0.262)
(500, 0.274)
(520, 0.281)
(540, 0.292)
(560, 0.306)
(580, 0.321)
(600, 0.332)
(620, 0.342)
(640, 0.357)
(660, 0.373)
(680, 0.384)
(700, 0.395)
(720, 0.406)
(740, 0.417)
(760, 0.429)
(780, 0.442)
(800, 0.456)
(820, 0.463)
(840, 0.472)
(860, 0.481)
(880, 0.491)
(900, 0.504)
(920, 0.518)
(940, 0.531)
(960, 0.547)
(980, 0.556)
    };
    \addlegendentry{\textbf{Reflexion}}

\addplot[
    color=purple,
    mark=triangle,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(20, 0.003)
(40, 0.006)
(60, 0.008)
(80, 0.008)
(100, 0.011)
(120, 0.012)
(140, 0.013)
(160, 0.014)
(180, 0.017)
(200, 0.019)
(220, 0.02)
(240, 0.022)
(260, 0.024)
(280, 0.024)
(300, 0.024)
(320, 0.026)
(340, 0.028)
(360, 0.03)
(380, 0.031)
(400, 0.034)
(420, 0.034)
(440, 0.035)
(460, 0.036)
(480, 0.038)
(500, 0.039)
(520, 0.042)
(540, 0.045)
(560, 0.046)
(580, 0.046)
(600, 0.047)
(620, 0.048)
(640, 0.049)
(660, 0.052)
(680, 0.055)
(700, 0.057)
(720, 0.057)
(740, 0.059)
(760, 0.061)
(780, 0.062)
(800, 0.063)
(820, 0.064)
(840, 0.067)
(860, 0.073)
(880, 0.075)
(900, 0.076)
(920, 0.077)
(940, 0.078)
(960, 0.081)
(980, 0.081)
    };
    \addlegendentry{\textbf{ToT}}
\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/tableMWP_steps.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Average Steps}},
    xmin=0, xmax=1000, 
    ymin=0, ymax=35,
    xtick={250,500,750,1000},
    ytick={0,5,10,...,35},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 6.15)
(20, 6.8)
(40, 5.75)
(60, 6.75)
(80, 5.9)
(100, 6.9)
(120, 6.2)
(140, 5.9)
(160, 6.2)
(180, 5.65)
(200, 5.2)
(220, 6.8)
(240, 7.4)
(260, 6.7)
(280, 5.75)
(300, 6.35)
(320, 6.8)
(340, 6.1)
(360, 6.9)
(380, 6.3)
(400, 5.45)
(420, 5.6)
(440, 5.9)
(460, 5.2)
(480, 4.9)
(500, 5.9)
(520, 6.75)
(540, 6.3)
(560, 6.95)
(580, 6.85)
(600, 4.95)
(620, 5.5)
(640, 6.3)
(660, 4.9)
(680, 6.1)
(700, 6.15)
(720, 5.85)
(740, 7.6)
(760, 6.1)
(780, 6.6)
(800, 6.0)
(820, 6.5)
(840, 4.85)
(860, 5.2)
(880, 6.15)
(900, 5.1)
(920, 6.25)
(940, 6.0)
(960, 6.45)
(980, 6.45)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}

\addplot[
    color=color1,
    mark=asterisk,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 1.0)
(20, 1.0)
(40, 1.0)
(60, 1.0)
(80, 1.0)
(100, 1.0)
(120, 1.0)
(140, 1.0)
(160, 1.0)
(180, 1.0)
(200, 1.0)
(220, 1.0)
(240, 1.0)
(260, 1.0)
(280, 1.0)
(300, 1.0)
(320, 1.0)
(340, 1.0)
(360, 1.0)
(380, 1.0)
(400, 1.0)
(420, 1.0)
(440, 1.0)
(460, 1.0)
(480, 1.0)
(500, 1.0)
(520, 1.0)
(540, 1.0)
(560, 1.0)
(580, 1.0)
(600, 1.0)
(620, 1.0)
(640, 1.0)
(660, 1.0)
(680, 1.0)
(700, 1.0)
(720, 1.0)
(740, 1.0)
(760, 1.0)
(780, 1.0)
(800, 1.0)
(820, 1.0)
(840, 1.0)
(860, 1.0)
(880, 1.0)
(900, 1.0)
(920, 1.0)
(940, 1.0)
(960, 1.0)
(980, 1.0)
    };
    \addlegendentry{\textbf{CoT}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 3.45)
(20, 3.4)
(40, 3.3)
(60, 3.9)
(80, 3.95)
(100, 2.65)
(120, 3.05)
(140, 4.85)
(160, 4.9)
(180, 3.45)
(200, 3.65)
(220, 3.2)
(240, 3.35)
(260, 3.6)
(280, 3.85)
(300, 3.7)
(320, 5.05)
(340, 3.8)
(360, 3.6)
(380, 3.55)
(400, 3.2)
(420, 4.1)
(440, 3.2)
(460, 3.7)
(480, 3.7)
(500, 3.2)
(520, 4.8)
(540, 3.4)
(560, 3.6)
(580, 4.1)
(600, 3.45)
(620, 2.9)
(640, 3.9)
(660, 3.25)
(680, 3.8)
(700, 3.7)
(720, 4.0)
(740, 3.95)
(760, 3.5)
(780, 3.7)
(800, 3.05)
(820, 3.5)
(840, 3.7)
(860, 3.85)
(880, 4.85)
(900, 3.1)
(920, 4.15)
(940, 3.7)
(960, 4.3)
(980, 3.3)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=blue,
    mark=triangle,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 20.547)
(20, 26.902)
(40, 24.018)
(60, 21.046)
(80, 26.049)
(100, 27.634)
(120, 25.783)
(140, 21.462)
(160, 25.717)
(180, 26.406)
(200, 21.798)
(220, 29.754)
(240, 30.23)
(260, 24.704)
(280, 26.566)
(300, 24.92)
(320, 29.523)
(340, 24.771)
(360, 28.797)
(380, 27.794)
(400, 32.308)
(420, 19.0)
(440, 26.534)
(460, 25.155)
(480, 18.637)
(500, 22.558)
(520, 21.005)
(540, 22.327)
(560, 29.755)
(580, 23.945)
(600, 13.221)
(620, 24.083)
(640, 25.336)
(660, 18.806)
(680, 30.142)
(700, 30.848)
(720, 22.993)
(740, 26.109)
(760, 19.834)
(780, 34.166)
(800, 23.508)
(820, 29.224)
(840, 23.031)
(860, 29.012)
(880, 23.842)
(900, 19.191)
(920, 20.671)
(940, 18.824)
(960, 23.107)
(980, 23.946)
    };
    \addlegendentry{\textbf{Reflexion}}

\addplot[
    color=purple,
    mark=triangle,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 7.85)
(20, 8.6)
(40, 8.9)
(60, 9.0)
(80, 8.7)
(100, 8.95)
(120, 8.6)
(140, 9.0)
(160, 8.65)
(180, 8.5)
(200, 9.0)
(220, 8.2)
(240, 9.0)
(260, 9.0)
(280, 9.0)
(300, 7.9)
(320, 8.45)
(340, 8.75)
(360, 8.9)
(380, 8.65)
(400, 9.0)
(420, 8.75)
(440, 8.55)
(460, 8.95)
(480, 8.65)
(500, 8.6)
(520, 9.0)
(540, 9.0)
(560, 9.0)
(580, 9.0)
(600, 9.0)
(620, 9.0)
(640, 8.15)
(660, 8.65)
(680, 7.65)
(700, 8.6)
(720, 9.0)
(740, 9.0)
(760, 9.0)
(780, 8.3)
(800, 9.0)
(820, 8.75)
(840, 8.25)
(860, 8.7)
(880, 9.0)
(900, 9.0)
(920, 8.3)
(940, 8.6)
(960, 9.0)
    };
    \addlegendentry{\textbf{ToT}}
\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/tableMWP_token_cost.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Token Cost per Case}},
    xmin=1, xmax=1000, 
    ymin=0, ymax=40,
    xtick={250,500,750,1000},
    ytick={5,10,...,40},
    after end axis/.code={ 
        \node[above, yshift=162pt, xshift=10pt] at (current axis.northwest) {$\times 1e3$};
    },
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 9.047)
(20, 10.24)
(40, 7.91)
(60, 10.344)
(80, 8.826)
(100, 10.474)
(120, 8.948)
(140, 8.291)
(160, 8.761)
(180, 7.847)
(200, 7.415)
(220, 9.461)
(240, 10.526)
(260, 10.649)
(280, 8.638)
(300, 8.983)
(320, 9.635)
(340, 9.177)
(360, 10.145)
(380, 9.891)
(400, 7.804)
(420, 8.149)
(440, 8.748)
(460, 7.341)
(480, 7.013)
(500, 8.302)
(520, 9.489)
(540, 9.508)
(560, 9.8)
(580, 11.137)
(600, 6.961)
(620, 8.16)
(640, 8.827)
(660, 7.057)
(680, 8.747)
(700, 9.391)
(720, 8.629)
(740, 11.812)
(760, 8.375)
(780, 9.93)
(800, 8.536)
(820, 9.544)
(840, 7.411)
(860, 7.688)
(880, 9.293)
(900, 7.226)
(920, 8.636)
(940, 8.787)
(960, 9.482)
(980, 9.82)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}

\addplot[
    color=color1,
    mark=asterisk,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.912)
(20, 0.654)
(40, 0.804)
(60, 0.737)
(80, 0.826)
(100, 0.869)
(120, 0.859)
(140, 0.847)
(160, 0.905)
(180, 0.878)
(200, 0.798)
(220, 0.805)
(240, 0.805)
(260, 0.807)
(280, 0.91)
(300, 0.735)
(320, 0.846)
(340, 0.743)
(360, 0.783)
(380, 0.86)
(400, 0.954)
(420, 0.841)
(440, 0.778)
(460, 0.859)
(480, 0.718)
(500, 0.735)
(520, 0.75)
(540, 0.678)
(560, 0.901)
(580, 0.887)
(600, 0.794)
(620, 0.702)
(640, 0.731)
(660, 0.797)
(680, 0.839)
(700, 0.825)
(720, 0.757)
(740, 0.763)
(760, 0.85)
(780, 0.763)
(800, 0.726)
(820, 0.836)
(840, 0.9)
(860, 0.867)
(880, 0.77)
(900, 0.759)
(920, 0.771)
(940, 0.669)
(960, 0.746)
(980, 0.841)
    };
    \addlegendentry{\textbf{CoT}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 4.662)
(20, 4.677)
(40, 3.959)
(60, 4.86)
(80, 5.225)
(100, 3.319)
(120, 4.043)
(140, 6.482)
(160, 6.081)
(180, 4.425)
(200, 4.587)
(220, 4.545)
(240, 4.557)
(260, 4.47)
(280, 4.943)
(300, 4.785)
(320, 6.781)
(340, 4.436)
(360, 4.356)
(380, 4.066)
(400, 3.769)
(420, 5.099)
(440, 3.969)
(460, 4.45)
(480, 4.325)
(500, 3.773)
(520, 5.821)
(540, 4.071)
(560, 4.359)
(580, 5.298)
(600, 4.224)
(620, 3.343)
(640, 4.706)
(660, 3.837)
(680, 4.71)
(700, 4.444)
(720, 4.819)
(740, 4.893)
(760, 4.151)
(780, 4.272)
(800, 3.463)
(820, 4.189)
(840, 4.651)
(860, 4.718)
(880, 6.562)
(900, 3.578)
(920, 5.196)
(940, 4.714)
(960, 5.321)
(980, 4.138)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=blue,
    mark=triangle,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 20.547)
(20, 26.902)
(40, 24.018)
(60, 21.046)
(80, 26.049)
(100, 27.634)
(120, 25.783)
(140, 21.462)
(160, 25.717)
(180, 26.406)
(200, 21.798)
(220, 29.754)
(240, 30.23)
(260, 24.704)
(280, 26.566)
(300, 24.92)
(320, 29.523)
(340, 24.771)
(360, 28.797)
(380, 27.794)
(400, 32.308)
(420, 19.0)
(440, 26.534)
(460, 25.155)
(480, 18.637)
(500, 22.558)
(520, 21.005)
(540, 22.327)
(560, 29.755)
(580, 23.945)
(600, 13.221)
(620, 24.083)
(640, 25.336)
(660, 18.806)
(680, 30.142)
(700, 30.848)
(720, 22.993)
(740, 26.109)
(760, 19.834)
(780, 34.166)
(800, 23.508)
(820, 29.224)
(840, 23.031)
(860, 29.012)
(880, 23.842)
(900, 19.191)
(920, 20.671)
(940, 18.824)
(960, 23.107)
(980, 23.946)
    };
    \addlegendentry{\textbf{Reflexion}}

\addplot[
    color=purple,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 18.295)
(20, 18.322)
(40, 19.405)
(60, 20.559)
(80, 21.392)
(100, 19.543)
(120, 19.246)
(140, 20.505)
(160, 19.728)
(180, 19.363)
(200, 21.112)
(220, 18.327)
(240, 20.014)
(260, 21.441)
(280, 19.674)
(300, 18.193)
(320, 19.731)
(340, 19.454)
(360, 22.392)
(380, 21.465)
(400, 19.956)
(420, 19.826)
(440, 20.307)
(460, 19.803)
(480, 19.537)
(500, 19.246)
(520, 20.942)
(540, 19.523)
(560, 20.993)
(580, 20.231)
(600, 20.777)
(620, 19.525)
(640, 17.262)
(660, 18.146)
(680, 17.448)
(700, 19.462)
(720, 19.692)
(740, 19.763)
(760, 20.553)
(780, 18.271)
(800, 18.121)
(820, 20.25)
(840, 17.925)
(860, 20.504)
(880, 20.914)
(900, 19.779)
(920, 17.232)
(940, 18.665)
(960, 21.058)
    };
    \addlegendentry{\textbf{ToT}}

    
\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/tableMWP_tools_scores.tex <==
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Scores}},
    xmin=1, xmax=1000, 
    ymin=-10, ymax=700,
    xtick={250,500,750,1000},
    ytick={-10,100,...,700},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-5pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]
\definecolor{color1}{rgb}{0.8125,0.156,0.312}
\definecolor{color2}{rgb}{0.87,0.43,0.65}
\definecolor{color3}{rgb}{0.81,0.65,0.41}
\definecolor{color4}{rgb}{0.207,0.64,0.54}
\definecolor{color5}{rgb}{0,0.496,0.65}
\definecolor{color6}{rgb}{0.25,0.17,0.18}
\definecolor{color7}{rgb}{0.97,0.355,0.12}
\addplot[
% google search
    color=color1,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 0.0)
(100, 0.0)
(150, 0.0)
(200, 0.0)
(250, 0.0)
(300, 0.0)
(350, 0.0)
(400, 0.0)
(450, 0.0)
(500, 0.0)
(550, 0.0)
(600, 0.0)
(650, 0.0)
(700, 0.0)
(750, 0.0)
(800, 0.0)
(850, 0.0)
(900, 0.0)
(950, 0.0)
    };



\addplot[
% wiki search
    color=color2,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 0.0)
(100, 0.0)
(150, 0.0)
(200, 0.0)
(250, 0.0)
(300, 0.0)
(350, 0.0)
(400, 0.0)
(450, 0.0)
(500, 0.0)
(550, 0.0)
(600, 0.0)
(650, 0.0)
(700, 0.0)
(750, 0.0)
(800, 0.0)
(850, 0.0)
(900, 0.0)
(950, 0.0)
    };

\addplot[
% executecode
    color=color3,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 41.496)
(100, 72.95999999999998)
(150, 113.08799999999975)
(200, 144.09599999999955)
(250, 181.94399999999936)
(300, 221.15999999999917)
(350, 258.5519999999991)
(400, 293.66399999999913)
(450, 331.96799999999905)
(500, 360.6959999999992)
(550, 395.35199999999907)
(600, 425.44799999999907)
(650, 457.3679999999991)
(700, 508.4399999999989)
(750, 542.6400000000001)
(800, 584.5920000000017)
(850, 616.0560000000029)
(900, 647.5200000000041)
(950, 686.7360000000056)
    };

\addplot[
% runpython
    color=color4,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 0.912)
(100, 3.192)
(150, 5.472)
(200, 8.664)
(250, 11.856000000000002)
(300, 12.768000000000002)
(350, 15.504000000000003)
(400, 18.240000000000002)
(450, 20.976)
(500, 21.887999999999998)
(550, 19.152)
(600, 17.328000000000003)
(650, 18.696)
(700, 16.872000000000003)
(750, 17.328000000000003)
(800, 14.136000000000003)
(850, 14.592000000000002)
(900, 15.048000000000002)
(950, 15.504000000000003)
    };

\addplot[
% runpython
    color=color5,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, -0.912)
(100, -1.824)
(150, -1.824)
(200, -1.824)
(250, -1.824)
(300, -2.736)
(350, -3.192)
(400, -3.192)
(450, -3.192)
(500, -3.192)
(550, -3.192)
(600, -3.192)
(650, -4.104)
(700, -4.104)
(750, -4.5600000000000005)
(800, -4.5600000000000005)
(850, -4.5600000000000005)
(900, -2.7360000000000007)
(950, -3.6480000000000006)
    };

    \addplot[
% runpython
    color=color6,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 0.0)
(100, 0.0)
(150, 0.0)
(200, 0.0)
(250, 0.0)
(300, 0.0)
(350, 0.0)
(400, 0.0)
(450, 0.0)
(500, 0.0)
(550, 0.0)
(600, 0.0)
(650, 0.0)
(700, 0.0)
(750, 0.0)
(800, 0.0)
(850, 0.0)
(900, 0.0)
(950, 0.0)
    };
    \addplot[
% runpython
    color=color7,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, -1.824)
(100, -1.824)
(150, -1.824)
(200, -1.824)
(250, -1.824)
(300, -1.824)
(350, -1.824)
(400, -1.824)
(450, -1.824)
(500, -1.824)
(550, -1.824)
(600, -1.824)
(650, -1.824)
(700, -1.824)
(750, -1.824)
(800, -1.824)
(850, -1.824)
(900, -1.824)
(950, -1.824)
    };
% \addplot[
%     color=color1,
%     mark=asterisk,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{CoT}}

% \addplot[
%     color=violet,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToolNet}}

% \addplot[
%     color=purple,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToT}}


\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/tableMWP_tools_scores_revised.tex <==
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{\#Iteration $n$}},
    ylabel={\textbf{Tool Score $s_i^{(n)}$}},
    % xmin=1, xmax=1000, 
    % ymin=-10, ymax=700,
    % xtick={250,500,750,1000},
    % ytick={-10,100,...,700},
    xmin=0, xmax=300,
    ymin=-10, ymax=200,
    xtick={0,50,100,150,200,250,300},
    ytick={-10,50,100,150,200,250,300},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-5pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]
\definecolor{color1}{rgb}{0.8125,0.156,0.312}
\definecolor{color2}{rgb}{0.87,0.43,0.65}
\definecolor{color3}{rgb}{0.81,0.65,0.41}
\definecolor{color4}{rgb}{0.207,0.64,0.54}
\definecolor{color5}{rgb}{0,0.496,0.65}
\definecolor{color6}{rgb}{0.25,0.17,0.18}
\definecolor{color7}{rgb}{0.97,0.355,0.12}
\addplot[
% google search
    color=color1,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 0.0)
(100, 0.0)
(150, 0.0)
(200, 0.0)
(250, 0.0)
(300, 0.0)
    };



\addplot[
% wiki search
    color=color2,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 0.0)
(100, 0.0)
(150, 0.0)
(200, 0.0)
(250, 0.0)
(300, 0.0)
    };

\addplot[
% executecode
    color=color3,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 41.496)
(100, 72.95999999999998)
(150, 113.08799999999975)
(200, 144.09599999999955)
(250, 181.94399999999936)
(300, 221.15999999999917)
    };

\addplot[
% runpython
    color=color4,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 0.912)
(100, 3.192)
(150, 5.472)
(200, 8.664)
(250, 11.856000000000002)
(300, 12.768000000000002)
    };

\addplot[
% runpython
    color=color5,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, -0.912)
(100, -1.824)
(150, -1.824)
(200, -1.824)
(250, -1.824)
(300, -2.736)
    };

    \addplot[
% runpython
    color=color6,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, 0.0)
(100, 0.0)
(150, 0.0)
(200, 0.0)
(250, 0.0)
(300, 0.0)
    };
    \addplot[
% runpython
    color=color7,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0)
(50, -1.824)
(100, -1.824)
(150, -1.824)
(200, -1.824)
(250, -1.824)
(300, -1.824)
    };
% \addplot[
%     color=color1,
%     mark=asterisk,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{CoT}}

% \addplot[
%     color=violet,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToolNet}}

% \addplot[
%     color=purple,
%     mark=x,
%     mark size=0pt,
%     line width=2pt
%     ]
%     coordinates {

%     };
%     \addlegendentry{\textbf{ToT}}


\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/toolbench_acc.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Valid Rate}},
    xmin=1, xmax=675, 
    ymin=0, ymax=0.6,
    xtick={150,300,450,600},
    ytick={0,0.2,0.4,0.6},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0010050251256281408)
(20, 0.01407035175879397)
(40, 0.02613065326633166)
(60, 0.035175879396984924)
(80, 0.04522613065326633)
(100, 0.061306532663316586)
(120, 0.07236180904522613)
(140, 0.08542713567839195)
(160, 0.09748743718592964)
(180, 0.10653266331658291)
(200, 0.12160804020100502)
(220, 0.13266331658291458)
(240, 0.1457286432160804)
(260, 0.15879396984924624)
(280, 0.16984924623115577)
(300, 0.18693467336683417)
(320, 0.19899497487437187)
(340, 0.21206030150753769)
(360, 0.22512562814070353)
(380, 0.23919597989949748)
(400, 0.2522613065326633)
(420, 0.26733668341708544)
(440, 0.2793969849246231)
(460, 0.28743718592964823)
(480, 0.30251256281407035)
(500, 0.31959798994974875)
(520, 0.3316582914572864)
(540, 0.3457286432160804)
(560, 0.35376884422110555)
(580, 0.3628140703517588)
(600, 0.37185929648241206)
(620, 0.38090452261306534)
(640, 0.39597989949748746)
(660, 0.4120603015075377)
(680, 0.4201005025125628)
(700, 0.43316582914572865)
(720, 0.4442211055276382)
(740, 0.4552763819095477)
(760, 0.4663316582914573)
(780, 0.4763819095477387)
(800, 0.4884422110552764)
(820, 0.4964824120603015)
(840, 0.5065326633165829)
(860, 0.5185929648241207)
(880, 0.528643216080402)
(900, 0.5457286432160804)
(920, 0.5567839195979899)
(940, 0.5678391959798995)
(960, 0.5829145728643216)
(980, 0.5969849246231156)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}


\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(0, 0.0010050251256281408)
(20, 0.01407035175879397)
(40, 0.02814070351758794)
(60, 0.03819095477386935)
(80, 0.04824120603015075)
(100, 0.062311557788944726)
(120, 0.07537688442211055)
(140, 0.08944723618090453)
(160, 0.10150753768844221)
(180, 0.11457286432160804)
(200, 0.12864321608040202)
(220, 0.14271356783919598)
(240, 0.15678391959798996)
(260, 0.17185929648241205)
(280, 0.1849246231155779)
(300, 0.2)
(320, 0.21306532663316582)
(340, 0.2271356783919598)
(360, 0.24020100502512562)
(380, 0.25326633165829143)
(400, 0.26834170854271355)
(420, 0.28442211055276384)
(440, 0.2984924623115578)
(460, 0.3085427135678392)
(480, 0.32160804020100503)
(500, 0.33768844221105526)
(520, 0.35175879396984927)
(540, 0.36482412060301506)
(560, 0.37386934673366834)
(580, 0.3869346733668342)
(600, 0.39798994974874374)
(620, 0.40904522613065325)
(640, 0.42412060301507537)
(660, 0.4402010050251256)
(680, 0.45326633165829144)
(700, 0.464321608040201)
(720, 0.48040201005025124)
(740, 0.49246231155778897)
(760, 0.5035175879396985)
(780, 0.5165829145728643)
(800, 0.5316582914572864)
(820, 0.5437185929648242)
(840, 0.5567839195979899)
(860, 0.5718592964824121)
(880, 0.5829145728643216)
(900, 0.5989949748743718)
(920, 0.6120603015075377)
(940, 0.6271356783919598)
(960, 0.6432160804020101)
(980, 0.6522613065326633)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(20, 0.014)
(40, 0.027)
(60, 0.037)
(80, 0.047)
(100, 0.056)
(120, 0.065)
(140, 0.082)
(160, 0.094)
(180, 0.106)
(200, 0.114)
(220, 0.128)
(240, 0.141)
(260, 0.157)
(280, 0.167)
(300, 0.177)
(320, 0.19)
(340, 0.205)
(360, 0.216)
(380, 0.227)
(400, 0.241)
(420, 0.251)
(440, 0.265)
(460, 0.278)
(480, 0.287)
(500, 0.3)
(520, 0.312)
(540, 0.325)
(560, 0.336)
(580, 0.35)
(600, 0.363)
(620, 0.379)
(640, 0.39)
(660, 0.402)
(680, 0.417)
(700, 0.425)
(720, 0.437)
(740, 0.446)
(760, 0.46)
(780, 0.476)
(800, 0.487)
(820, 0.499)
(840, 0.512)
(860, 0.519)
(880, 0.531)
(900, 0.543)
(920, 0.553)
(940, 0.567)
(960, 0.58)
(980, 0.594)
    };
    \addlegendentry{\textbf{ToT}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(20, 0.003)
(40, 0.003)
(60, 0.003)
(80, 0.003)
(100, 0.003)
(120, 0.003)
(140, 0.003)
(160, 0.003)
(180, 0.004)
(200, 0.004)
(220, 0.004)
(240, 0.004)
(260, 0.004)
(280, 0.004)
(300, 0.012)
(320, 0.025)
(340, 0.038)
(360, 0.046)
(380, 0.059)
(400, 0.069)
(420, 0.083)
(440, 0.096)
(460, 0.109)
(480, 0.119)
(500, 0.129)
(520, 0.143)
(540, 0.153)
(560, 0.162)
(580, 0.176)
(600, 0.188)
(620, 0.202)
(640, 0.214)
(660, 0.23)
(680, 0.247)
(700, 0.264)
(720, 0.277)
(740, 0.29)
(760, 0.304)
(780, 0.317)
(800, 0.328)
(820, 0.339)
(840, 0.355)
(860, 0.367)
(880, 0.383)
(900, 0.395)
(920, 0.405)
(940, 0.418)
(960, 0.435)
(980, 0.446)
    };
    \addlegendentry{\textbf{Reflexion}}

\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/toolbench_steps.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Average Steps}},
    xmin=1, xmax=1000, 
    ymin=0, ymax=20,
    xtick={150,300,450,600},
    ytick={0,4,8,...,20},
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(10, 3.8181818181818183)
(59, 4.3)
(108, 4.5963302752293576)
(157, 4.810126582278481)
(206, 4.797101449275362)
(255, 4.796875)
(304, 4.852459016393443)
(353, 4.906779661016949)
(402, 4.962779156327543)
(451, 4.946902654867257)
(500, 4.900199600798403)
(549, 4.94)
(598, 4.973288814691152)
(647, 5.00462962962963)
(696, 5.014347202295553)
(745, 5.07372654155496)
(794, 5.061635220125786)
(843, 5.080568720379147)
(892, 5.050391937290033)
(941, 5.049893842887474)
(990, 5.061553985872855)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(10, 4.545454545454546)
(59, 4.9)
(108, 4.825688073394495)
(157, 4.753164556962025)
(206, 4.806763285024155)
(255, 4.796875)
(304, 4.757377049180328)
(353, 4.759887005649717)
(402, 4.794044665012407)
(451, 4.8053097345132745)
(500, 4.748502994011976)
(549, 4.789090909090909)
(598, 4.831385642737897)
(647, 4.8657407407407405)
(696, 4.892395982783357)
(745, 4.886058981233244)
(794, 4.867924528301887)
(843, 4.861374407582939)
(892, 4.835386338185891)
(941, 4.854564755838641)
(990, 4.89606458123108)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(20, 17.15)
(40, 17.25)
(60, 16.95)
(80, 18.25)
(100, 22.85)
(120, 19.95)
(140, 15.3)
(160, 13.6)
(180, 12.95)
(200, 20.85)
(220, 18.5)
(240, 14.05)
(260, 10.75)
(280, 18.65)
(300, 11.8)
(320, 6.95)
(340, 7.25)
(360, 10.25)
(380, 7.55)
(400, 8.45)
(420, 8.7)
(440, 6.35)
(460, 5.25)
(480, 9.8)
(500, 7.5)
(520, 5.5)
(540, 10.6)
(560, 9.2)
(580, 7.0)
(600, 9.2)
(620, 5.4)
(640, 6.4)
(660, 6.0)
(680, 5.2)
(700, 6.15)
(720, 8.65)
(740, 7.45)
(760, 6.5)
(780, 7.85)
(800, 9.3)
(820, 7.75)
(840, 6.05)
(860, 9.3)
(880, 5.4)
(900, 10.2)
(920, 8.4)
(940, 8.5)
(960, 6.2)
(980, 9.25)
    };
    \addlegendentry{\textbf{Reflexion}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(20, 4.55)
(40, 3.55)
(60, 4.5)
(80, 4.4)
(100, 4.85)
(120, 4.2)
(140, 4.55)
(160, 5.3)
(180, 4.25)
(200, 4.1)
(220, 4.4)
(240, 3.75)
(260, 3.1)
(280, 4.65)
(300, 4.15)
(320, 4.35)
(340, 4.0)
(360, 4.25)
(380, 3.1)
(400, 3.8)
(420, 5.15)
(440, 4.15)
(460, 4.85)
(480, 3.8)
(500, 4.0)
(520, 3.75)
(540, 4.7)
(560, 3.75)
(580, 4.7)
(600, 4.05)
(620, 2.8)
(640, 4.4)
(660, 4.6)
(680, 4.5)
(700, 4.85)
(720, 4.75)
(740, 5.0)
(760, 4.65)
(780, 3.8)
(800, 5.05)
(820, 4.6)
(840, 4.0)
(860, 5.15)
(880, 4.45)
(900, 4.75)
(920, 5.45)
(940, 4.25)
(960, 3.6)
(980, 3.65)
    };
    \addlegendentry{\textbf{ToT}}
\end{axis}
\end{tikzpicture}

==> Fig/experiment_figures/toolbench_token_cost.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of cases}},
    ylabel={\textbf{Token Cost per Case}},
    xmin=1, xmax=1000, 
    ymin=0, ymax=12,
    xtick={250,500,750,1000},
    ytick={2,4,...,12},
    after end axis/.code={ 
        \node[above, yshift=162pt, xshift=10pt] at (current axis.northwest) {$\times 1e3$};
    },
    grid=both,          % 显示网格
    grid style={dashed, line width=1.5pt},  % 网格样式
    y label style={yshift=-8pt}, % 调整y轴标签位置
    x label style={yshift=5pt}, % 调整x轴标签位置
    legend pos=north west,
    tick label style={font=\boldmath},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west}},
]

\addplot[
    color=black,
    mark=square,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(10, 6.951727272727273)
(59, 7.536899999999999)
(108, 7.885917431192661)
(157, 8.161607594936708)
(206, 8.097927536231884)
(255, 8.22978125)
(304, 8.36131475409836)
(353, 8.433655367231639)
(402, 8.489424317617866)
(451, 8.490280973451327)
(500, 8.399365269461077)
(549, 8.416618181818182)
(598, 8.492073455759598)
(647, 8.529430555555555)
(696, 8.5570631276901)
(745, 8.635253351206435)
(794, 8.646080503144654)
(843, 8.677263033175356)
(892, 8.635155655095184)
(941, 8.624355626326963)
(990, 8.651557013118063)
    };
    \addlegendentry{\textbf{ReACT}}
\definecolor{color1}{rgb}{0.404,0.094,0}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(10, 6.837272727272727)
(59, 6.66245)
(108, 6.780183486238532)
(157, 6.802848101265823)
(206, 6.908222222222222)
(255, 6.87385546875)
(304, 6.780931147540984)
(353, 6.719573446327684)
(402, 6.715853598014888)
(451, 6.741387168141593)
(500, 6.627209580838324)
(549, 6.680170909090909)
(598, 6.754789649415693)
(647, 6.8030385802469135)
(696, 6.836119081779053)
(745, 6.8057399463806965)
(794, 6.789545911949685)
(843, 6.76496327014218)
(892, 6.715595744680851)
(941, 6.770639065817409)
(990, 6.872680121089808)
    };
    \addlegendentry{\textbf{ToolNet}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(20, 10.819)
(40, 8.939)
(60, 10.878)
(80, 10.542)
(100, 10.945)
(120, 10.33)
(140, 11.397)
(160, 13.793)
(180, 10.638)
(200, 8.888)
(220, 10.142)
(240, 8.593)
(260, 7.992)
(280, 10.8)
(300, 9.955)
(320, 9.733)
(340, 9.755)
(360, 10.485)
(380, 7.77)
(400, 8.701)
(420, 11.976)
(440, 9.464)
(460, 10.465)
(480, 8.589)
(500, 9.776)
(520, 9.829)
(540, 10.78)
(560, 8.654)
(580, 11.017)
(600, 9.496)
(620, 6.968)
(640, 11.553)
(660, 10.853)
(680, 9.719)
(700, 10.979)
(720, 11.304)
(740, 10.618)
(760, 11.337)
(780, 8.904)
(800, 12.897)
(820, 10.101)
(840, 9.82)
(860, 12.319)
(880, 9.953)
(900, 10.786)
(920, 12.664)
(940, 10.269)
(960, 8.655)
(980, 8.844)
    };
    \addlegendentry{\textbf{ToT}}

\addplot[
    color=violet,
    mark=x,
    mark size=0pt,
    line width=2pt
    ]
    coordinates {
(20, 15.035)
(40, 12.824)
(60, 13.104)
(80, 14.115)
(100, 19.534)
(120, 15.934)
(140, 10.764)
(160, 11.327)
(180, 9.307)
(200, 16.375)
(220, 13.054)
(240, 9.329)
(260, 7.502)
(280, 13.754)
(300, 11.427)
(320, 13.451)
(340, 12.153)
(360, 15.507)
(380, 13.482)
(400, 13.781)
(420, 13.119)
(440, 11.941)
(460, 8.555)
(480, 12.573)
(500, 10.977)
(520, 11.772)
(540, 17.841)
(560, 16.333)
(580, 13.326)
(600, 17.118)
(620, 9.339)
(640, 13.275)
(660, 11.965)
(680, 10.681)
(700, 11.999)
(720, 14.633)
(740, 11.418)
(760, 13.64)
(780, 13.162)
(800, 18.672)
(820, 12.464)
(840, 12.34)
(860, 18.201)
(880, 9.784)
(900, 18.952)
(920, 15.995)
(940, 12.712)
(960, 9.834)
(980, 15.438)
    };
    \addlegendentry{\textbf{Reflexion}}
\end{axis}
\end{tikzpicture}

==> Fig/toolbench_count.tex <==
\begin{tikzpicture}[scale=0.6, trim left = -0.55cm, baseline=-0.515cm]
\begin{axis}[
    ybar,
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of tool calls}},
    ylabel={\textbf{proportion}},
    xticklabels={1,2,3,4,5,$>$5},
    xtick={1,2,3,4,5,6},
    ymin=0.0, ymax=0.8,
    enlargelimits=0.15,
    enlarge y limits=false,
    grid=both,          
    grid style={dashed, line width=1.5pt},  
    y label style={yshift=-3pt}, 
    x label style={yshift=-1pt}, 
    legend pos=north west,
    tick label style={font=\boldmath},
    bar width=0.20cm,
    legend style={at={(0.80,0.98)},anchor=north west,cells={anchor=west}},
]
\definecolor{color1}{RGB}{18,107,174}
\definecolor{color2}{RGB}{32,137,77}
\definecolor{color3}{RGB}{82,82,136}
\addplot[draw=color1, fill=color1] coordinates{
(1, 0.46968937875751504)
(2, 0.22419839679358716)
(3, 0.12725450901803606)
(4, 0.0746492985971944)
(5, 0.04433867735470942)
(6, 0.05961923847695391)
};
\addlegendentry{\textbf{G1}}
\addplot[draw=color1, fill=color2] coordinates{
(1, 0.4712573633963031)
(2, 0.22608165752589884)
(3, 0.11903310989234207)
(4, 0.07007921998781232)
(5, 0.04245378834044282)
(6, 0.07068860450944547)
};
\addlegendentry{\textbf{G2}}
\addplot[draw=color1, fill=color3] coordinates{
(1, 0.2662779397473275)
(2, 0.15451895043731778)
(3, 0.11370262390670553)
(4, 0.0738581146744412)
(5, 0.061224489795918366)
(6, 0.3168124392614186)
};
\addlegendentry{\textbf{G3}}
\end{axis}
\end{tikzpicture}

==> Fig/toolbench_data.tex <==
\begin{tikzpicture}[scale=0.6,trim left=-0.3cm,  baseline=-0.515cm]
\begin{axis}[
    ybar,
    axis line style={line width=1.5pt},
    label style={font=\Large},
    xlabel={\textbf{number of successors}},
    ylabel={\textbf{proportion}},
    xticklabels={1,2,3,4,5,$>$5},
    xtick={1,2,3,4,5,6},
    ymin=0.0, ymax=0.8,
    enlargelimits=0.15,
    enlarge y limits=false,
    grid=both,          
    grid style={dashed, line width=1.5pt},  
    y label style={yshift=-3pt}, 
    x label style={yshift=-1pt}, 
    legend pos=north west,
    tick label style={font=\boldmath},
    bar width=0.20cm,
    legend style={at={(0.80,0.98)},anchor=north west,cells={anchor=west}},
]
\definecolor{color1}{RGB}{18,107,174}
\definecolor{color2}{RGB}{32,137,77}
\definecolor{color3}{RGB}{82,82,136}
\addplot[draw=color1, fill=color1] coordinates{
(1, 0.5764028056112225)
(2, 0.2895791583166333)
(3, 0.11372745490981964)
(4, 0.018286573146292586)
(5, 0.0017535070140280561)
(6, 0.000250501002004008)
};
\addlegendentry{\textbf{G1}}
\addplot[draw=color1, fill=color2] coordinates{
(1, 0.5198049969530774)
(2, 0.261832216128377)
(3, 0.11639244363193176)
(4, 0.054438350599228115)
(5, 0.028844200690635792)
(6, 0.01868779199674995)
};
\addlegendentry{\textbf{G2}}
\addplot[draw=color1, fill=color3] coordinates{
(1, 0.3022351797862002)
(2, 0.20602526724975703)
(3, 0.13022351797862003)
(4, 0.08066083576287658)
(5, 0.062196307094266275)
(6, 0.21865889212827988)
};
\addlegendentry{\textbf{G3}}
\end{axis}
\end{tikzpicture}
